Representation and coding of rational pairs on a Triangular tree and Diophantine approximation in $\mathbb{R}^2$

In this paper we study the properties of the \emph{Triangular tree}, a complete tree of rational pairs introduced in \cite{cas}, in analogy with the main properties of the Farey tree (or Stern-Brocot tree). To our knowledge the Triangular tree is the first generalisation of the Farey tree constructed using the mediant operation. In particular we introduce a two-dimensional representation for the pairs in the tree, a coding which describes how to reach a pair by motions on the tree, and its description in terms of $SL(3,\mathbb{Z})$ matrices. The tree and the properties we study are then used to introduce rational approximations of non-rational pairs.

==> figures/Delta_01.tex <==
\begin{tikzpicture}[scale=2.425]
    \def\t{-1.6}
    \draw[very thin] (0,0) node[below] {\footnotesize $(0,0)$} -- (1,0)
    node[below] {\footnotesize $(1,0)$} -- (1,1) node[above] {\footnotesize $(1,1)$} -- cycle;
    \draw[very thick,fill=gray!20] (1,0) -- (1,1) -- (1/2,1/2);
    \draw[very thick,dashed] (1/2,1/2) -- (1,0);
    % Nodes
    \node at (5/6,1/2) {\footnotesize $\Gamma_0$};

    \draw[very thin] (0,0+\t) node[below] {\footnotesize $(0,0)$} -- (1,\t)
    node[below] {\footnotesize $(1,0)$} -- (1,1+\t) node[above] {\footnotesize $(1,1)$} -- cycle;
    \draw[very thick,fill=gray!20] (1,\t) --
    (1/2,1/2+\t) -- (0,\t) -- cycle;
    % Nodes
    \node at (1/2,1/6+\t) {\footnotesize $\Gamma_1$};
\end{tikzpicture}

==> figures/Delta_k.tex <==
\begin{tikzpicture}[scale=2.5]
    \def\s{2}
    \def\o{0.075}

    \draw[thin] (0,0) node[below] {\footnotesize $(0,0)$} -- (\s,0)
    node[below] {\footnotesize $(1,0)$} -- (\s,\s) node[above]
    {\footnotesize $(1,1)$}-- cycle;

    \draw[very thick,fill=gray!20] (\s,0) -- (1/3*\s,1/3*\s) -- (1/4*\s,1/4*\s);
    \draw[very thick,dashed] (\s,0) -- (1/4*\s,1/4*\s);

    \foreach \x in {2,3,4,5,6}
    {
      \draw[thin] (1/\x*\s,1/\x*\s) -- (\s,0);
    }

    \foreach \x in {0,1,2,3,4}
    {
      \draw[very thin,gray!70] ({1/2*(1/(\x+1)+1/(\x+2))*\s+\o},{1/2*(1/(\x+1)+1/(\x+2))*\s}) --
      ({1/2*(1/(\x+1)+1/(\x+2))*\s-1.5*(\x+2)*\o},{1/2*(1/(\x+1)+1/(\x+2))*\s+1/2\o})
      node[black,left] {\footnotesize $\triangle_\x$};
    }
\end{tikzpicture}

==> figures/I-action.tex <==
\begin{tikzpicture}[scale=1.5]

    \draw[thick] (0,0) node[below left]{$\phi_\omega(0,0)$} -- (4,-1)
    node[below right]{$\phi_\omega(1,0)$} -- (1.9,1.9)
    node[above]{$\phi_\omega(1,1)$} -- cycle;


    \draw[thick] (1,1)
    node[above left]{$\phi_\omega\left(\frac 12, \frac 12\right)$} -- (4,-1);

    \node[gray] at (2,1/3) {\huge $\bullet$};

    \node[below left] at (2,1/3)
    {$\phi_\omega\left(\frac 12, \frac 12\right)I$};

\end{tikzpicture}

==> figures/Sigma_k.tex <==
\begin{tikzpicture}[scale=2]
    \def\h{4}
	\def\s{2}

    \draw[thin] (0,0) -- (1,0) -- (1,\h) -- (0,\h);
    \draw[thin,dashed] (0,0) -- (0,\h+1/2);
    \draw[thin] (1,\h) -- (1,\h+1/2);

    \draw[fill=gray!20] (0,\s) -- (1,\s) -- (1,\s+1) -- (0,\s+1);
    \draw[very thick] (0,\s) -- (1,\s) -- (1,\s+1);
    \draw[very thick,dashed] (1,\s+1) -- (0,\s+1) -- (0,\s);

    \foreach \x in {1,2,3}
    {
      \draw[very thin] (0,\x) -- (1,\x);
    }

    \foreach \x in {0,1,2,3}
    {
      \node[black] at (1/2,\x+1/2) {\footnotesize $\Sigma_\x$};
    }
\end{tikzpicture}

==> figures/basic_boundary.tex <==
\begin{tikzpicture}[
    scale=0.95,
    level 2/.style = {sibling distance=2.25cm},
    level distance          = 2.5cm,
    edge from parent/.style = {draw,thin,-latex'},
    every node/.style       = {-latex'},
    ]

    \node at (-1.75,0) {$\mathcal{T}_n$};
    \node at (-1.75,-2.5) {$\mathcal{T}_{n+1}$};

    \node[inner sep=1pt,circle,fill=gray!20,right] at (0.1,-1.25)
    {\footnotesize R2};

    \node[inner sep=1pt,circle,fill=gray!20] at (8,-1.25)
    {\footnotesize R4};

    \node {$\triple{p}{p}{q}$} [grow=down]
    child [grow=down]{
      node {$\triple{p}{p}{p+q}$}
	  child [grow=right] {
          	node {$\singy{p}{p+q}{0}$}
            child [grow=right] {
              node {$\singx{1}{p}{p+q}$}
              edge from parent node[above] {$\phi_0$} node[inner sep=1pt,circle,fill=gray!20,below,yshift=-0.1cm] {\footnotesize R3}
			}
          	edge from parent node[above] {$\phi_2$} node[inner sep=1pt,circle,fill=gray!20,below,yshift=-0.1cm] {\footnotesize R2}
		  }
      edge from parent node[left] {$\phi_1$}
    }
    child[grow=right] {
      node at (1.5,0) {$\singy{p}{q}{0}$}
      child[grow=right] {node  at (1.5,0) {$\singx{1}{p}{q}$} [grow=down]
        child {
          node {$\triple{q}{p}{p+q}$}
          edge from parent node[left] {$\phi_1$}
        }
		child {
          node {$\triple{q}{q}{p+q}$}
		  child [grow=right] {
          	node {$\singy{q}{p+q}{0}$}
            child [grow=right] {
              node {$\singx{1}{q}{p+q}$}
              edge from parent node[above] {$\phi_0$} node[inner sep=1pt,circle,fill=gray!20,below,yshift=-0.1cm] {\footnotesize R3}
			}
          	edge from parent node[above] {$\phi_2$} node[inner sep=1pt,circle,fill=gray!20,below,yshift=-0.1cm] {\footnotesize R2}
		  }
          edge from parent node[right] {$\phi_0$}
        }
        edge from parent node[above] {$\phi_0$} node[inner sep=1pt,circle,fill=gray!20,below,yshift=-0.1cm] {\footnotesize R3}
      }
      {edge from parent node[above] {$\phi_2$} node[inner sep=1pt,circle,fill=gray!20,below,yshift=-0.1cm] {\footnotesize R2}}
    };
\end{tikzpicture}


==> figures/basic_interior.tex <==
\begin{tikzpicture}[
    scale=0.95,
    level 2/.style = {sibling distance=2.25cm},
    level 1/.style = {sibling distance=2.25cm},
    level distance          = 2.25cm,
    edge from parent/.style = {draw,-latex'},
    every node/.style       = {-latex'},
    ]

    \node at (-2.75,0) {$\mathcal{T}_n$};
    \node at (-2.75,-2.25) {$\mathcal{T}_{n+1}$};

    \node[inner sep=1pt,circle,fill=gray!20] at (0,-1.125)
    {\footnotesize R1};

    \node {$\triple{p}{r}{q}$} [grow=down]
    child {
      node {$\triple{q}{p}{r+q}$}
      edge from parent node[left] {$\phi_0$}
    }
    child {
      node {$\triple{p}{q}{r+q}$}
      edge from parent node[right] {$\phi_1$}
    };
\end{tikzpicture}

==> figures/basic_tree.tex <==
\begin{tikzpicture}[
    level 1/.style = {sibling distance=3cm},
    level distance          = 2.5cm,
    edge from parent/.style = {draw,thin,-latex'},
    every node/.style       = {-latex'},
    ]

    \node at (9,0) {$\mathcal{T}_n$};
    \node at (9,-2.5) {$\mathcal{T}_{n+1}$};

    \node[inner sep=1pt,circle,fill=gray!20,right] at (0.1,-1.25)
    {\footnotesize R2};

    \node[inner sep=1pt,circle,fill=gray!20,below] at (1.25,-0.1)
    {\footnotesize R2};

    \node[inner sep=1pt,circle,fill=gray!20,below] at (3.75,-0.1)
    {\footnotesize R3};

    \node[inner sep=1pt,circle,fill=gray!20] at (5,-1.25)
    {\footnotesize R4};

    \node {$\triple{p}{p}{q}$} [grow=down]
    child[grow=-90] {
      node {$\triple{p}{p}{p+q}$}
      edge from parent node[left] {$\phi_1$}
    }
    child[grow=right] {
      node {$\singy{p}{q}{0}$}
      child[grow=right] {node {$\singx{1}{p}{q}$} [grow=down]
        child {
          node {$\triple{q}{q}{p+q}$}
          edge from parent node[left] {$\phi_0$}
        }
        child {
          node {$\triple{q}{p}{p+q}$}
          edge from parent node[right] {$\phi_1$}
        }
        edge from parent node[above] {$\phi_0$}
      }
      {edge from parent node[above] {$\phi_2$}}
    };
\end{tikzpicture}
\hspace{0.4cm}
\begin{tikzpicture}[
    level 1/.style = {sibling distance=3cm},
    level distance          = 2.5cm,
    edge from parent/.style = {draw,-latex'},
    every node/.style       = {-latex'},
    ]

    \node[inner sep=1pt,circle,fill=gray!20] at (0,-1.25)
    {\footnotesize R1};

    \node {$\triple{p}{r}{q}$} [grow=down]
    child {
      node {$\triple{q}{p}{r+q}$}
      edge from parent node[left] {$\phi_0$}
    }
    child {
      node {$\triple{p}{q}{r+q}$}
      edge from parent node[right] {$\phi_1$}
    };
\end{tikzpicture}

==> figures/example.tex <==
\begin{tikzpicture}[scale=12,spy using outlines={circle, magnification=2.3, connect spies}]

    \def\o{-0.0005}
    \def\v{0.002}
	
	\def\x{3/5}
	\def\y{1}
	
    \draw[very thick] (0,0) -- (1,0) -- (1/2,1/2) -- cycle;

    \node[above,yshift=5pt] at (1/2,1/2) {$\left(\frac 12,\frac 12\right)$};
    \node[below] at (0,0) {$(0,0)$};
    \node[below] at (1,0) {$(1,0)$};

    \node[above,yshift=0pt,xshift=-10pt] at (1/3,1/3) {$\left(\frac 13,\frac 13\right)$};
    \node[above,yshift=-5pt,xshift=-15pt] at (1/4,1/4) {$\left(\frac 14,\frac 14\right)$};
    \node[below] at (2/5,1/5-\v) {\tiny $\left(\frac 25,\frac 15\right)$};
    \node[blue,right,yshift=-1pt] at (3/8,2/8) {\tiny $\left(\frac 38,\frac 28\right)$};
    \node[right,yshift=6pt] at (4/11,3/11) {\tiny $\left(\frac 4{11},\frac 3{11}\right)$};
    \node[blue,above,xshift=-14pt] at (5/15,4/15) {\tiny $\left(\frac 5{15},\frac 4{15}\right)$};

    % Lines
    \draw (1,0) -- (1/2,1/2);
    \draw (1,0) -- (1/3,1/3);
    \draw (1,0) -- (1/4,1/4);
    \draw (1/3,1/3) -- (2/5,1/5);
    \draw (3/8,2/8) -- (1/4,1/4);
    \draw (4/11,3/11) -- (1/4,1/4);
    \draw[blue,thick] (5/15,4/15) -- (3/8,2/8);

    % Points
    \node[gray] at (1/2-\o,1/2-\v) {\large $\bullet$};
    \node[gray] at (1/3-\o,1/3-\v) {\large $\bullet$};
    \node[gray] at (1/4-\o,1/4-\v) {\large $\bullet$};

    \node[gray] at  (2/5,1/5) {\large $\bullet$};
    \node[blue] at (3/8,2/8) {\large $\bullet$};
    \node[gray] at (4/11,3/11) {\large $\bullet$};
    \node[blue] at (5/15,4/15) {\large $\bullet$};

    \coordinate (spypoint) at (5/15,4/15);
    \coordinate (magnifyglass) at (1/5,-1/3);
    \spy [gray, size=7cm] on (spypoint) in node[fill=white] at (magnifyglass);
	
	\draw[blue,thick] (\x,-1/3) node{\large $\bullet$} -- (\y,-1/3) node{\large $\bullet$};
	
	\node[blue,below] at (\x,-1/3) {$\left(\frac 38,\frac 28\right)$};
	\node[blue,below] at (\y,-1/3) {$\left(\frac 5{15},\frac 4{15}\right)$};
	
	\node[below,yshift=-10pt] (A) at  ({(\x + \y)/2},-1/3) {$\left(\frac 8{23},\frac {6}{23}\right)$};
	\node[below,yshift=-30pt] at ({(\y+2*\x)/3},-1/3) {$\left(\frac {11}{31},\frac {8}{31}\right)$};
	\node[above,yshift=20pt] at ({(2*\y+3*\x)/5},-1/3) {$\left(\frac {19}{54},\frac {14}{54}\right)$};

	\draw[densely dotted] ({(\x + \y)/2},-1/3) -- ({(\x + \y)/2},-1/3-10pt);
	\draw[densely dotted] ({(\y+2*\x)/3},-1/3) -- ({(\y+2*\x)/3},-1/3-1/12);
	\draw[densely dotted] ({(2*\y+3*\x)/5},-1/3) -- ({(2*\y+3*\x)/5},-1/3+1/18);
	
	\node[gray] at  ({(\x + \y)/2},-1/3) {\large $\bullet$};
	\node[gray] at  ({(\y+2*\x)/3},-1/3) {\large $\bullet$};
	\node[gray] at  ({(2*\y+3*\x)/5},-1/3) {\large $\bullet$};
	
	\node[blue,above,yshift=3pt] at (\y,-1/3) {$\phi_{110010}(\ell)$};
\end{tikzpicture}

==> figures/farey_tree.tex <==
\begin{tikzpicture}[
    level 1/.style = {sibling distance=4cm},
    level 2/.style = {sibling distance=2cm},
    level 3/.style = {sibling distance=1cm},
    level distance          = 1cm,
    edge from parent/.style = {draw},
    scale=1.2
    ]

    \foreach \n in {0,1,2,3} {
      \pgfmathsetmacro\p{\n}
      \node at (5,-\n) {$\mathcal{L}_{\pgfmathprintnumber\p}$};%$\mathcal{F}_\n\setminus \mathcal{F}_{\pgfmathprintnumber\p}$};
    }

    \node {$\frac 12$}
    child{
      node {$\frac 13$}
      child{
        node {$\frac 14$}
        child{
          node {$\frac 15$}
        }
        child{
          node {$\frac 27$}
        }
      }
      child{
        node {$\frac 25$}
        child{
          node {$\frac 38$}
        }
        child{
          node {$\frac 37$}
        }
      }
    }
    child{
      node {$\frac 23$}
      child{
        node {$\frac 35$}
        child{
          node {$\frac 47$}
        }
        child{
          node {$\frac 58$}
        }
      }
      child{
        node {$\frac 34$}
        child{
          node {$\frac 57$}
        }
        child{
          node {$\frac 45$}
        }
      }
    };
\end{tikzpicture}

==> figures/geom_phi01.tex <==
\begin{tikzpicture}[scale=2.5]
    \def\t{1.6}

    \draw[very thin,fill=gray!20] (0,0) -- (1,0) -- (1,1) -- cycle;
    \draw[very thick] (0,0) -- (1,0) -- (1,1);
    \draw[very thick,dashed] (0,0) -- (1,1);

    \draw[very thin] (\t,0) -- (\t+1,0) -- (\t+1,1) -- cycle;
    \draw[very thick,fill=gray!20] (\t+1,0) -- (\t+1,1) -- (\t+0.5,0.5);
    \draw[very thick,dashed] (\t+0.5,0.5) -- (\t+1,0);

    % Map
    \draw[-latex'] (1.15,0.4) -- (\t-0.15,0.4);
    \node[above] at ({(\t+1)/2},0.4) {$\phi_0$};
\end{tikzpicture}
\hspace{1.5cm}
\begin{tikzpicture}[scale=2.5]
    \def\t{1.6}

    \draw[very thin,fill=gray!20] (0,0) -- (1,0) -- (1,1) -- cycle;
    \draw[very thick] (1,0) -- (1,1) -- (0,0);
    \draw[very thick,dashed] (0,0) -- (1,0);

    \draw[very thin] (\t,0) -- (\t+1,0) -- (\t+1,1) -- cycle;
    \draw[very thick,fill=gray!20] (\t+1,0) -- (\t+0.5,0.5) -- (\t,0);
    \draw[very thick,dashed] (\t,0) -- (\t+1,0);

    % Map
    \draw[-latex'] (1.15,0.4) -- (\t-0.15,0.4);
    \node[above] at ({(\t+1)/2},0.4) {$\phi_1$};

\end{tikzpicture}

==> figures/lemma_vxw.tex <==
\begin{tikzpicture}[scale=2.5]
    \def\al{35}
    \def\l{1.5}

    \draw[thick,-latex'] (0,0) -- (2.5,0) node[below]{\footnotesize $v$};
    \draw[thick,-latex'] (0,0) -- ({2*cos(\al)},{2*sin(\al)}) node[above]{\footnotesize $w$};

    \draw[thick,-latex',DBlu] (0,0) -- (\l,0) node[below]
    {\footnotesize $P_v$}; \draw[thick,-latex',DBlu] (0,0) --
    ({2*\l *cos(\al)/2},{2*\l *sin(\al)/2}) node[above left]
    {\footnotesize $P_w$};

    \draw[thin,densely dotted] ({2*\l *cos(\al)/2},{2*\l *sin(\al)/2}) --
    ({2*\l *cos(\al)/2},0);

    \node[below left] at ({2*\l *cos(\al)/2},{2*\l *sin(\al)/4})
    {\footnotesize $\lambda_{w,v}$};

    \draw[thick,latex'-] (\l,0)--({2*\l *cos(\al)/2},{2*\l *sin(\al)/2});

    \node[rotate=-(180-\al)/2,above] at
    ({(\l +2*\l *cos(\al)/2)/2},{\l *sin(\al)/2}) {\footnotesize $P_v-P_w$};

    \centerarcfill[fill=red,opacity=0.2](0,0)(0:\al:0.4);
    \node[red] at (0.55,0.13) {\footnotesize $\theta_{v,w}$};
\end{tikzpicture}

==> figures/nested-tr.tex <==
\begin{tikzpicture}[scale=2.25]

    \draw[thick] (0,0) node[below left]{$\hat X_{k-1}$}  -- (4,-1) node[below right]{$\hat X_k$} -- (1.9,1.9) node[above]{$\hat X_k\oplus \hat X_{k-2}$};

    \draw[thick,dashed] (0,0) -- (1.9,1.9);

    \draw[thick,fill=gray!20] (4,-1) -- (4/3,4/3) node[above left] {$\hat X_{k+1}$} -- (3/4,3/4) node[above left] {$\hat X_{k-1} \oplus \hat X_{k+1}$};

    \draw[thick,dashed] (3/4,3/4) -- (4,-1);

    \draw[very thin] (3.2,1.3)--(2.7,0.45);
    \node[above] at (3.2,1.3) {$\triangle(\alpha_0,\,\ldots,\,\alpha_k)$};

	\draw[very thin] (1.25,-0.75)--(2,0.4);
	\node[below] at (1.25,-0.75) {$\triangle(\alpha_0,\,\ldots,\,\alpha_{k+1})$};

\end{tikzpicture}

==> figures/partition_012.tex <==
\begin{tikzpicture}[scale=3.7]
    \def\t{1.5}
    \def\a{0.175}
    \def\b{0.07}
    \def\c{0.1}
    \def\f{0.75}
    % Initial triangle
    \draw[thick] (0,0) -- (1,0) -- (1,1) -- cycle;
    \node[blue] at ($(0,0)+(\a,\b)$) {\footnotesize $0$};
    \node[blue] at ($(1,0)+(-\b,\b)$) {\footnotesize $1$};
    \node[blue] at ($(1,1)+(-\b,-\a)$) {\footnotesize $2$};

    \draw[thick] (\t,0) -- (\t+1,0) -- (\t+1,1) -- cycle;
    \draw[thin] (\t+1/2,1/2) -- (\t+1,0);

    % Nodes
    \node[blue] at ($(\t,0)+(\a,\b)$) {\footnotesize $0$};
    \node[blue] at ($(\t,0)+(1,0)+(-\a,\b)$) {\footnotesize $1$};
    \node[blue] at ($(\t,0)+(1/2,1/2)+(0,-\c)$) {\footnotesize $2$};
    \node[blue] at ($(\t,0)+(1,0)+(-\b,\a)$) {\footnotesize $0$};
    \node[blue] at ($(\t,0)+(1,1)+(-\b,-\a)$) {\footnotesize $1$};
    \node[blue] at ($(\t,0)+(1/2,1/2)+(\c,0)$) {\footnotesize $2$};

    \draw[thick] (2*\t,0) -- (2*\t+1,0) -- (2*\t+1,1) -- cycle;
    \draw[thin] (2*\t+1/2,1/2) -- (2*\t+1,0);
    \draw[thin] (2*\t+1,1) -- (2*\t+2/3,1/3);
    \draw[thin] (2*\t+1,0) -- (2*\t+1/3,1/3);

    % Nodes
    \node[blue] at ($(2*\t,0)+(0,0)+(\f*\a,\f*\b)$) {\footnotesize $0$};
    \node[blue] at ($(2*\t,0)+(1,0)+(-\f*1.75*\a,\f*\b)$) {\footnotesize $1$};
    \node[blue] at ($(2*\t,0)+(1/3,1/3)+(0,-\f*\c)$) {\footnotesize $2$};
    %
    \node[blue] at ($(2*\t,0)+(1,0)+(-2.75*\b,4/5*\a)$) {\footnotesize $0$};
    \node[blue] at ($(2*\t,0)+(1/2,1/2)+(0,-\f*\c)$) {\footnotesize $1$};
    \node[blue] at ($(2*\t,0)+(1/3,1/3)+(\f*\c,1/4*\b)$) {\footnotesize $2$};
    %
    \node[blue] at ($(2*\t,0)+(1,1)+(-4/5*\a,-2.75*\b)$) {\footnotesize $0$};
    \node[blue] at ($(2*\t,0)+(1/2,1/2)+(\f*\c,0)$) {\footnotesize $1$};
    \node[blue] at ($(2*\t,0)+(2/3,1/3)+(-1/4*\b,\f*\c)$) {\footnotesize $2$};
    %
    \node[blue] at ($(2*\t,0)+(1,0)+(-\f*\b,\f*\a)$) {\footnotesize $0$};
    \node[blue] at ($(2*\t,0)+(1,1)+(-\f*\b,-\f*1.75*\a)$) {\footnotesize $1$};
    \node[blue] at ($(2*\t,0)+(2/3,1/3)+(\f*\c,0)$) {\footnotesize $2$};
\end{tikzpicture}

==> figures/partition_triang.tex <==
\begin{tikzpicture}[scale=2.75]

    \def\t{2.5}
    \def\a{0.175}
    \def\b{0.07}
    \def\c{0.1}
    \def\f{0.8}
    % Initial triangle
    \draw[thick] (0,0) -- (2/3,1) -- (7/4,-1/4) -- cycle;
    \node[blue] at ($(7/4,-1/4)+(-2.5*1.3*\b,1.5*1.2*\b)$) {\footnotesize $0$};
    \node[blue] at ($(2/3,1)+(0,-\a)$) {\footnotesize $1$};
    \node[blue] at ($(0,0)+(4/5*\a,\b)$) {\footnotesize $2$};

    \draw[thick] ($(\t,0)+(0,0)$) -- ($(\t,0)+(2/3,1)$) -- ($(\t,0)+(7/4,-1/4)$) -- cycle;
    \draw[thin] ($(\t,0)+(2/3,1)$) -- ($(\t,0)+(7/9,-1/9)$);

    % Nodes
    \node[blue] at ($(\t,0)+(7/4,-1/4)+(-2.5*1.3*\b,1.5*1.2*\b)$) {\footnotesize $0$};
    \node[blue] at ($(\t,0)+(2/3,1)+(0.5*1.15*\a,-1.2*1.15*\a)$) {\footnotesize $1$};
    \node[blue] at ($(\t,0)+(5/6,-1/6)+(6/25*\a,2*\b)$) {\footnotesize $2$};
    \node[blue] at ($(\t,0)+(2/3,1)+(-1/1.4*1.1*\b,-1.2*1.1*\a)$) {\footnotesize $0$};
    \node[blue] at ($(\t,0)+(0,0)+(4/5*\a,\b)$) {\footnotesize $1$};
    \node[blue] at ($(\t,0)+(5/6,-1/6)+(-4.5/5*\a,2.4*\b)$) {\footnotesize $2$};

\end{tikzpicture}

==> figures/tree_levels.tex <==
\begin{tikzpicture}[
    level 1/.style = {sibling distance=2.5cm},
    level 2/.style = {sibling distance=2.5cm},
    level 3/.style = {sibling distance=4cm},
    level 4/.style = {sibling distance=2cm},
    level distance = 3cm,
    edge from parent/.style = {draw,-latex'},
    every node/.style       = {-latex'},
    scale=0.64
    ]
    \def\d{4.35}
    \def\hd{0} % horizontal distance (1)
    \def\hdd{-0.9}   % horizontal distance (2)
    \def\ld{2.5}   % left distance

    \node at (-4.25,0) {$\mathcal{T}_0$};
    \node at (-4.25,-3) {$\mathcal{T}_1$};
    \node at (-4.25,-6) {$\mathcal{T}_2$};

    \node {$\triple{1}{1}{2}$} [grow=down]
    child {
      node {$\triple{1}{1}{3}$}
      child {
        node {$\triple{1}{1}{4}$}
        child [grow=right] {
          node at (\hdd,0) {$\singy{1}{4}{0}$}
          child [grow=right] {
            node at (\hdd,0) {$\singx{1}{1}{4}$} [grow=down]
            edge from parent node[above] {$\phi_0$}}
          edge from parent node[above] {$\phi_2$}}
        edge from parent node[left] {$\phi_1$}}
      child [grow=right] {
        node at (\hd,0) {$\singy{1}{3}{0}$}
        child [grow=right] {
          node  at (\hd,0) {$\singx{1}{1}{3}$} [grow=down]
          child {
            node {$\triple{3}{1}{4}$}
            edge from parent node[left] {$\phi_1$}}
          child {
            node {$\triple{3}{3}{4}$}
            child [grow=right] {
              node at (\hdd,0) {$\singy{3}{4}{0}$}
              child [grow=right] {
                node at (\hdd,0) {$\singx{1}{3}{4}$} [grow=down]
                edge from parent node[above] {$\phi_0$}}
              edge from parent node[above] {$\phi_2$}}
            edge from parent node[right] {$\phi_0$}}
          edge from parent node[above] {$\phi_0$}
        }
        edge from parent node[above] {$\phi_2$}
      }
      edge from parent node[anchor=east] {$\phi_1$}
    }
    child [grow=right] {
      node at (\d,0) {$\singy{1}{2}{0}$}
      child [grow=right] {
        node  at (\d,0) {$\singx{1}{1}{2}$} [grow=down]
        child {
          node {$\triple{2}{1}{3}$} [grow=down]
          child {
            node {$\triple{3}{2}{4}$}
            edge from parent node[left] {$\phi_0$}}
          child {
            node {$\triple{2}{1}{4}$}
            edge from parent node[right] {$\phi_1$}}
          edge from parent node[left] {$\phi_1$}}
        child {
          node {$\triple{2}{2}{3}$}
          child  {
            node {$\triple{2}{2}{5}$}
            child [grow=right] {
              node at (\hdd,0) {$\singy{2}{5}{0}$}
              child [grow=right] {
                node at (\hdd,0) {$\singx{1}{2}{5}$} [grow=down]
                edge from parent node[above] {$\phi_0$}}
              edge from parent node[above] {$\phi_2$}}
            edge from parent node[left] {$\phi_1$}}
          child [grow=right] {
            node at (\hd,0) {$\singy{2}{3}{0}$}
            child [grow=right] {
              node at (\hd,0) {$\singx{1}{2}{3}$} [grow=down]
              child {
                node {$\triple{3}{2}{5}$}
                edge from parent node[left] {$\phi_1$}}
              child {
                node {$\triple{3}{3}{5}$}
                child [grow=right] {
                  node at (\hdd,0) {$\singy{3}{5}{0}$}
                  child [grow=right] {
                    node at (\hdd,0) {$\singx{1}{3}{5}$}
                    edge from parent node[above] {$\phi_0$}}
                  edge from parent node[above] {$\phi_2$}}
                edge from parent node[right] {$\phi_0$}}
              edge from parent node[above] {$\phi_0$}
            }
            edge from parent node[above] {$\phi_2$}
          }
          edge from parent node[right] {$\phi_0$}}
        edge from parent node[above] {$\phi_0$}
      }
      edge from parent node[above] {$\phi_2$}
    };
\end{tikzpicture}

==> figures/triangle_levels-2.tex <==
\begin{tikzpicture}[scale=10]
    \def\s{2}
    \def\o{0.075}
    \def\l{0.06}
    \draw[very thick] (0,0) -- (1,0) -- (1,1) -- cycle;

    % Legend
    \node[right] at (-\l,1-\o) {\textcolor{blue}{$\diamond$} : points of $\mathcal{T}_{-1}$};
    \node[right] at (-\l,1-\l-\o) {\textcolor{red}{\hspace{-0.05cm}\footnotesize$\triangle$\hspace{-0.05cm}} : points of $\mathcal{T}_{0}$};
    \node[right] at (-\l,1-2*\l-\o) {\textcolor{dgreen}{$\star$} : points of $\mathcal{T}_{1}$};
    \node[right] at (-\l,1-3*\l-\o) {$\circ$ : points of $\mathcal{T}_{2}$};
    \node[right] at (-\l,1-4*\l-\o) {\textcolor{gray}{$\bullet$} : points of $\mathcal{T}_3$};

    % Level -1
    \node[blue] at (0,0) {\huge $\diamond$};
    \node[blue] at (1,0) {\huge $\diamond$};
    \node[blue] at (1,1) {\huge $\diamond$};
    \node[blue,below] at (0,0) {$(0,0)$};
    \node[blue,below] at (1,0) {$(1,0)$};
    \node[blue,above] at (1,1) {$(1,1)$};

    % Level 0
    \node[red] at (1/2,0)   {$\triangle$};
    \node[red] at (1,1/2)   {$\triangle$};
    \node[red] at (1/2,1/2) {$\triangle$};

    % Level 1
    \draw (1,0) -- (1/2,1/2);
    %
    \node[dgreen] at (1/3,0)   {\huge $\star$};
    \node[dgreen] at (2/3,0)   {\huge $\star$};
    \node[dgreen] at (1,1/3)   {\huge $\star$};
    \node[dgreen] at (1,2/3)   {\huge $\star$};
    \node[dgreen] at (1/3,1/3) {\huge $\star$};
    \node[dgreen] at (2/3,2/3) {\huge $\star$};
    \node[dgreen] at (2/3,1/3) {\huge $\star$};

    % Level 2
    \draw (1,1) -- (2/3,1/3);
    \draw (1,0) -- (1/3,1/3);
    %
    \node at (1/4,0) {\huge $\circ$};
    \node at (2/5,0) {\huge $\circ$};
    \node at (3/5,0) {\huge $\circ$};
    \node at (3/4,0) {\huge $\circ$};
    %
    \node at (1,1/4) {\huge $\circ$};
    \node at (1,2/5) {\huge $\circ$};
    \node at (1,3/5) {\huge $\circ$};
    \node at (1,3/4) {\huge $\circ$};
    %
    \node at (1/4,1/4) {\huge $\circ$};
    \node at (2/5,2/5) {\huge $\circ$};
    \node at (3/5,3/5) {\huge $\circ$};
    \node at (3/4,3/4) {\huge $\circ$};
    %
    \node at (3/5,2/5) {\huge $\circ$};
    \node at (3/4,1/4) {\huge $\circ$};
    \node at (3/4,2/4) {\huge $\circ$};
    \node at (2/4,1/4) {\huge $\circ$};

    % Level 3
    \draw (1,0) -- (1/4,1/4);
    \draw (1/2,1/2) -- (1/2,1/4);
    \draw (1/2,1/2) -- (3/4,1/2);
    \draw (1,1) -- (3/4,1/4);
    %
    \node[gray] at (1/5,0) {\huge $\bullet$};
    \node[gray] at (2/7,0) {\huge $\bullet$};
    \node[gray] at (3/8,0) {\huge $\bullet$};
    \node[gray] at (3/7,0) {\huge $\bullet$};
    \node[gray] at (4/7,0) {\huge $\bullet$};
    \node[gray] at (5/8,0) {\huge $\bullet$};
    \node[gray] at (5/7,0) {\huge $\bullet$};
    \node[gray] at (4/5,0) {\huge $\bullet$};
    %
    \node[gray] at (1,1/5) {\huge $\bullet$};
    \node[gray] at (1,2/7) {\huge $\bullet$};
    \node[gray] at (1,3/8) {\huge $\bullet$};
    \node[gray] at (1,3/7) {\huge $\bullet$};
    \node[gray][gray] at (1,4/7) {\huge $\bullet$};
    \node[gray] at (1,5/8) {\huge $\bullet$};
    \node[gray] at (1,5/7) {\huge $\bullet$};
    \node[gray] at (1,4/5) {\huge $\bullet$};
    %
    \node[gray] at (1/5,1/5) {\huge $\bullet$};
    \node[gray] at (2/7,2/7) {\huge $\bullet$};
    \node[gray] at (3/8,3/8) {\huge $\bullet$};
    \node[gray] at (3/7,3/7) {\huge $\bullet$};
    \node[gray] at (4/7,4/7) {\huge $\bullet$};
    \node[gray] at (5/8,5/8) {\huge $\bullet$};
    \node[gray] at (5/7,5/7) {\huge $\bullet$};
    \node[gray] at (4/5,4/5) {\huge $\bullet$};
    %
    \node[gray] at (4/7,3/7) {\huge $\bullet$};
    \node[gray] at (5/8,3/8) {\huge $\bullet$};
    \node[gray] at (5/7,2/7) {\huge $\bullet$};
    \node[gray] at (4/5,1/5) {\huge $\bullet$};
    %
    \node[gray] at (3/7,2/7) {\huge $\bullet$};
    \node[gray] at (3/5,1/5) {\huge $\bullet$};
    \node[gray] at (5/7,3/7) {\huge $\bullet$};
    \node[gray] at (4/5,3/5) {\huge $\bullet$};
    \node[gray] at (2/3,1/2) {\huge $\bullet$};
    \node[gray] at (1/2,1/3) {\huge $\bullet$};
    \node[gray] at (4/5,2/5) {\huge $\bullet$};
    \node[gray] at (2/5,1/5) {\huge $\bullet$};

    \node[right] at (0.91,0.1) {};
    \node[above,rotate=atan(2)] at (0.87,2*0.87-1) {};
    \node[above,rotate=-atan(1/2)] at (0.77,-1/2*0.77+1/2) {};
    \node at (1/2+0.1,1/2+0.025) {};
    \node[rotate=90] at (1/2-0.025,1/2-0.1) {};
    \node[rotate=atan(-1/3)] at (0.7,-1/4*0.7+1/4) {};
    \node[below,rotate=atan(3)] at (0.9,3*0.9-2) {};
\end{tikzpicture}

==> figures/triangle_levels.tex <==
\begin{tikzpicture}[scale=10]
    \def\s{2}
    \def\o{0.075}
    \def\l{0.06}
    \draw[very thick] (0,0) -- (1,0) -- (1,1) -- cycle;

    % Legend
    \node[right] at (-\l,1-\o) {\textcolor{blue}{$\diamond$} : points of $\mathcal{T}_{-1}$};
    \node[right] at (-\l,1-\l-\o) {\textcolor{red}{\hspace{-0.05cm}\footnotesize$\triangle$\hspace{-0.05cm}} : points of $\mathcal{T}_{0}$};
    \node[right] at (-\l,1-2*\l-\o) {\textcolor{dgreen}{$\star$} : points of $\mathcal{T}_{1}$};
    \node[right] at (-\l,1-3*\l-\o) {$\circ$ : points of $\mathcal{T}_{2}$};
    \node[right] at (-\l,1-4*\l-\o) {\textcolor{gray}{$\bullet$} : points of $\mathcal{T}_3$};

    % Level -1
    \node[blue] at (0,0) {\huge $\diamond$};
    \node[blue] at (1,0) {\huge $\diamond$};
    \node[blue] at (1,1) {\huge $\diamond$};
    \node[blue,below] at (0,0) {$(0,0)$};
    \node[blue,below] at (1,0) {$(1,0)$};
    \node[blue,above] at (1,1) {$(1,1)$};

    % Level 0
    \node[red] at (1/2,0)   {$\triangle$};
    \node[red] at (1,1/2)   {$\triangle$};
    \node[red] at (1/2,1/2) {$\triangle$};

    % Level 1
    \draw (1,0) -- (1/2,1/2);
    %
    \node[dgreen] at (1/3,0)   {\huge $\star$};
    \node[dgreen] at (2/3,0)   {\huge $\star$};
    \node[dgreen] at (1,1/3)   {\huge $\star$};
    \node[dgreen] at (1,2/3)   {\huge $\star$};
    \node[dgreen] at (1/3,1/3) {\huge $\star$};
    \node[dgreen] at (2/3,2/3) {\huge $\star$};
    \node[dgreen] at (2/3,1/3) {\huge $\star$};

    % Level 2
    \draw (1,1) -- (2/3,1/3);
    \draw (1,0) -- (1/3,1/3);
    %
    \node at (1/4,0) {\huge $\circ$};
    \node at (2/5,0) {\huge $\circ$};
    \node at (3/5,0) {\huge $\circ$};
    \node at (3/4,0) {\huge $\circ$};
    %
    \node at (1,1/4) {\huge $\circ$};
    \node at (1,2/5) {\huge $\circ$};
    \node at (1,3/5) {\huge $\circ$};
    \node at (1,3/4) {\huge $\circ$};
    %
    \node at (1/4,1/4) {\huge $\circ$};
    \node at (2/5,2/5) {\huge $\circ$};
    \node at (3/5,3/5) {\huge $\circ$};
    \node at (3/4,3/4) {\huge $\circ$};
    %
    \node at (3/5,2/5) {\huge $\circ$};
    \node at (3/4,1/4) {\huge $\circ$};
    \node at (3/4,2/4) {\huge $\circ$};
    \node at (2/4,1/4) {\huge $\circ$};

    % Level 3
    \draw (1,0) -- (1/4,1/4);
    \draw (1/2,1/2) -- (1/2,1/4);
    \draw (1/2,1/2) -- (3/4,1/2);
    \draw (1,1) -- (3/4,1/4);
    %
    \node[gray] at (1/5,0) {\huge $\bullet$};
    \node[gray] at (2/7,0) {\huge $\bullet$};
    \node[gray] at (3/8,0) {\huge $\bullet$};
    \node[gray] at (3/7,0) {\huge $\bullet$};
    \node[gray] at (4/7,0) {\huge $\bullet$};
    \node[gray] at (5/8,0) {\huge $\bullet$};
    \node[gray] at (5/7,0) {\huge $\bullet$};
    \node[gray] at (4/5,0) {\huge $\bullet$};
    %
    \node[gray] at (1,1/5) {\huge $\bullet$};
    \node[gray] at (1,2/7) {\huge $\bullet$};
    \node[gray] at (1,3/8) {\huge $\bullet$};
    \node[gray] at (1,3/7) {\huge $\bullet$};
    \node[gray][gray] at (1,4/7) {\huge $\bullet$};
    \node[gray] at (1,5/8) {\huge $\bullet$};
    \node[gray] at (1,5/7) {\huge $\bullet$};
    \node[gray] at (1,4/5) {\huge $\bullet$};
    %
    \node[gray] at (1/5,1/5) {\huge $\bullet$};
    \node[gray] at (2/7,2/7) {\huge $\bullet$};
    \node[gray] at (3/8,3/8) {\huge $\bullet$};
    \node[gray] at (3/7,3/7) {\huge $\bullet$};
    \node[gray] at (4/7,4/7) {\huge $\bullet$};
    \node[gray] at (5/8,5/8) {\huge $\bullet$};
    \node[gray] at (5/7,5/7) {\huge $\bullet$};
    \node[gray] at (4/5,4/5) {\huge $\bullet$};
    %
    \node[gray] at (4/7,3/7) {\huge $\bullet$};
    \node[gray] at (5/8,3/8) {\huge $\bullet$};
    \node[gray] at (5/7,2/7) {\huge $\bullet$};
    \node[gray] at (4/5,1/5) {\huge $\bullet$};
    %
    \node[gray] at (3/7,2/7) {\huge $\bullet$};
    \node[gray] at (3/5,1/5) {\huge $\bullet$};
    \node[gray] at (5/7,3/7) {\huge $\bullet$};
    \node[gray] at (4/5,3/5) {\huge $\bullet$};
    \node[gray] at (2/3,1/2) {\huge $\bullet$};
    \node[gray] at (1/2,1/3) {\huge $\bullet$};
    \node[gray] at (4/5,2/5) {\huge $\bullet$};
    \node[gray] at (2/5,1/5) {\huge $\bullet$};

    \node[right] at (0.91,0.1) {$\ell$};
    \node[above,rotate=atan(2)] at (0.87,2*0.87-1) {$\phi_0(\ell)$};
    \node[above,rotate=-atan(1/2)] at (0.77,-1/2*0.77+1/2) {$\phi_1(\ell)$};
    \node at (1/2+0.1,1/2+0.025) {$\phi_{00}(\ell)$};
    \node[rotate=90] at (1/2-0.025,1/2-0.1) {$\phi_{10}(\ell)$};
    \node[rotate=atan(-1/3)] at (0.7,-1/4*0.7+1/4) {$\phi_{11}(\ell)$};
    \node[below,rotate=atan(3)] at (0.9,3*0.9-2) {$\phi_{01}(\ell)$};
\end{tikzpicture}
